Automatic Differentiation for ML-family languages: correctness via logical relations

We give a simple, direct and reusable logical relations technique for languages with term and type recursion and partially defined differentiable functions. We demonstrate it by working out the case of Automatic Differentiation (AD) correctness: namely, we present a correctness proof of a dual numbers style AD code transformation for realistic functional languages in the ML-family. We also show how this code transformation provides us with correct forward- and reverse-mode AD. The starting point is to interpret a functional programming language as a suitable freely generated categorical structure. In this setting, by the universal property of the syntactic categorical structure, the dual numbers AD code transformation and the basic $\omega$-cpo semantics arise as structure preserving functors. The proof follows, then, by a novel logical relations argument. The key to much of our contribution is a powerful monadic logical relations technique for term recursion and recursive types. It provides us with a semantic correctness proof based on a simple approach for denotational semantics, making use only of the very basic concrete model of $\omega$-cpos.

==> TEX/Assignment-AD-transformation.tex <==

\[
\begin{array}{c}
\DSyn (\reals)  \defeqq  {\reals}\times {\tangentreals} \in  \obb{\SynVt }, \qquad \DSyn ( \cnst{c} ) \defeqq  \pairL\cnst{c}, {\cnst{0}}\pairR \in  \ehom{\SynVt }{\terminall }{{\reals}\times {\tangentreals} },
\\ 
\DSyn (\op ) \defeqq   \fun{\var{2}_1}{\fun{\ldots }{ \fun{\var{2}_n}{\dDSyn{\op }\left( \var{2}_1, \ldots , \var{2}_n\right)}  } }\in \ehom{\SynVt }{(\reals\times \tangentreals)^n  }{ \SynT \left( \reals\times \tangentreals \right)  }, \\ 
 \DSyn  (\tSign)  \defeqq \left( \tSign\circ \proj{1}\right) \in \ehom{\SynVt }{\reals\times\tangentreals} {\SynT \left( \terminall\sqcup \terminall\right)  },  
\end{array}
\] \\
for each primitive operation  $\op\in\Op_n$ ($n\in\NN$) and each constant  $c\in \RRsyntax$, where
\[
\begin{array}{ll}
	\dDSyn{\op }\left( \var{2}_1, \ldots , \var{2}_n\right) \defeq~
	&\pMatch{\var{2}_1}{\var{1}_1}{\var{1}_1'}
	{ \ldots \to\pMatch{\var{2}_n}{\var{1}_n}{\var{1}_n'}
		{\\
			&\letin{ \var{2}'}{\op(\var{1}_1,\ldots,\var{1}_n)}{} 
			\\
			&\letin{\var{3}_1}{\partial_1\op(\var{1}_1,\ldots,\var{1}_n)}{\ldots}\letin{\var{3}_n}{\partial_n\op(\var{1}_1,\ldots,\var{1}_n)}{}\\
			& {\tPair{ \var{2}'}{\var{1}_1' *\var{3}_1+\ldots
					+\var{1}_n' *\var{3}_n}}}.}\\
\end{array} 
\]





==> TEX/Assignment-semantics.tex <==

\[
\begin{array}{c}
	\sem{\reals} \defeqq  \RR   \in  \obb{\wCpo } ; \qquad
\sem{\cnst c}\defeqq \semanc{c} \in  \ehom{\wCpo}{\terminall}{\RR }; \\ 
\sem{\op }\defeqq \seman{f} \in  \ehom{\wCpo}{ \RR^n }{ \monadwP{\RR}  };\quad
\sem{\tSign}\defeqq \signR  \in \ehom{\wCpo}{\RR } { \monadwP{\terminall\sqcup \terminall} } . 
\end{array}
\] 



==> TEX/assignment-functor-universalproperty-syntax.tex <==

\[
\begin{array}{c}
\mbox{For each primitive operation  $\op\in\Op_n$ ($n\in\NN$) and each constant  $c\in \RRsyntax$:}	\\
H(\reals) \in  \obb{\catV};\quad H (\tSign)  \in  \ehomC{H(\reals)} { \terminall\sqcup \terminall }  = \ehomV{H(\reals)} {T\left( \terminall\sqcup \terminall\right)}; \\
H (\cnst c) \in   \ehomV{\terminall}{H(\reals)}; \quad  
H (\op)\in  \ehomC{H(\reals)^n }{ H(\reals) } =  \ehomV{H(\reals)^n }{ TH(\reals) }.
\end{array}
\] 

 


==> TEX/assignment-universalproperty-syntax-target.tex <==
\small
\[
\begin{array}{c}
	\extendedH{H}( \tangentreals ) \in   \obb{\catV}; \, \extendedH{H} (\cnzero ) \in   \ehomV{\terminall}{\extendedH{H} (\tangentreals )}; \,\extendedH{H}\left( \tangentprojection{i}{}\right) \in \ehomV{\extendedH{H}\left( \tangentreals\right)  }{\extendedH{H}\left( \targetreals\right)  ^i }    \mbox{ (for each  $i\in\NN ^\ast$)} ;
\\ 
	\extendedH{H} (+)\in   \ehomV{\extendedH{H}(\tangentreals )^2 }{ T\extendedH{H} (\tangentreals ) }; \quad 
\extendedH{H} (\ast )\in   \ehomV{\extendedH{H}(\tangentreals )\times \extendedH{H}  \left(\reals \right) }{ T\extendedH{H} \left( \tangentreals \right) }.
\end{array}
\] \normalsize
 
			



==> TEX/beta-eta1.tex <==
\[
\begin{array}{l@{\ }l@{\ }l@{\ }l@{\ }l@{\ }l}
    \letin{\var{2}}{(\letin{\var{1}}{\trm{1}}{\trm{2}})}{\trm{3}}
    &\beeq& \letin{\var{1}}{\trm{1}}{(\letin{\var{2}}{\trm{2}}{\trm{3}})}\hspace{-18pt}\\
    \letin{\var{1}}{\val{1}}{\trm{1}}&\beeq&\subst{\trm{1}}{\sfor{\var{1}}{\val{1}}}
    &
    \\
    \bvMatch{\tInl\val{1}}{\var{1}}{\trm{1}}{\var{2}}{\trm{2}}&\beeq& \subst{\trm{1}}{\sfor{\var{1}}{\val{1}}} &
    \subst{\trm{1}}{\sfor{\var{3}}{\val{1}}}&\freeeq{\var{1},\var{2}}&\vMatch{\val{1}}
    { \begin{array}{l}\;\,\,\tInl\var{1}\To\subst{\trm{1}}{\sfor{\var{3}}{\tInl\var{1}}}\\ \gor \tInr\var{2}\To\subst{\trm{1}}{\sfor{\var{3}}{\tInr\var{2}}}\end{array}
    }
    \\
    \bvMatch{\tInr\val{1}}{\var{1}}{\trm{1}}{\var{2}}{\trm{2}}&\beeq& \subst{\trm{2}}{\sfor{\var{2}}{\val{1}}}&\\
    \pMatch{\tPair{\val{1}}{\val{2}}}{\var{1}}{\var{2}}{\trm{1}}&\beeq& \subst{\trm{1}}{\sfor{\var{1}}{\val{1}},\sfor{\var{2}}{\val{2}}}\quad &
    \subst{\trm{1}}{\sfor{\var{3}}{\val{1}}}&\freeeq{\var{1},\var{2}}&\pMatch{\val{1}}{\var{1}}{\var{2}}{\subst{\trm{1}}{\sfor{\var{3}}{\tPair{\var{1}}{\var{2}}}}} \\
    (\fun{\var{1}}{\trm{1}})\ \val{1} &\beeq&  \subst{\trm{1}}{\sfor{\var{1}}{\val{1}}} &
    \val{1} &\freeeq{\var{1}\phantom{,\var{2}}}& \fun{\var{1}}{\val{1}\, \var{1}}
\end{array}    
\]


==> TEX/beta-eta2.tex <==
\[
\begin{array}{l@{\qquad\qquad}l}
\rMatch{\tRoll\val{1}}{\var{1}}{\trm{1}}\ \beeq\ \subst{\trm{1}}{\sfor{\var{1}}{\val{1}}} &
    \subst{\trm{1}}{\sfor{\var{3}}{\val{1}}}\freeeq{\var{1}}\rMatch{\val{1}}{\var{1}}{\subst{\trm{1}}{\sfor{\var{3}}{\tRoll{\var{1}}}}} 
\end{array}    
\]


==> TEX/d-terms1.tex <==
\[
    \begin{array}{ll}
    \Dsyn{\var{1}} \defeq \var{1} & \Dsyn{\letin{\var{1}}{ \trm{1}}{\trm{2}}}\defeq \letin{\var{1}}{\Dsyn{ \trm{1}}}{\Dsyn{\trm{2}}} 
    \\
    \Dsyn{\nvMatch{\trm{3}}}\defeq \nvMatch{\Dsyn{\trm{3}}} \\
    \Dsyn{\tInl \trm{1}} \defeq \tInl\Dsyn{\trm{1}}
     & \Dsyn{\vMatch{\trm{3}}{\begin{array}{l}\;\;\tInl\var{1}\To\trm{1} \\
        \gor \tInr \var{2}\To \trm{2}\end{array}}}\defeq\\
     \Dsyn{\tInr \trm{1}} \defeq \tInr\Dsyn{\trm{1}} &
     \quad \vMatch{\Dsyn{\trm{3}}}{\begin{array}{l}\;\;\tInl\var{1}\To\Dsyn{\trm{1}}\\
        \gor \tInr \var{2}\To \Dsyn{\trm{2}}\end{array}} \\
    \Dsyn{\tUnit}\defeq\tUnit 
    % &  \Dsyn{\uMatch{\trm{3}}{ \trm{1}}}\defeq
    %  \uMatch{\Dsyn{\trm{3}}}{\Dsyn{ \trm{1}}}
     \\ 
     \Dsyn{\tPair{\trm{1}}{\trm{2}}}\defeq \tPair{\Dsyn{\trm{1}}}{\Dsyn{\trm{2}}} & \Dsyn{\pMatch{\trm{3}}{\var{1}}{ \var{2}}{ \trm{1}}}\defeq \pMatch{\Dsyn{\trm{3}}}{\var{1}}{ \var{2}}{\Dsyn{ \trm{1}}}\\
     \Dsyn{\fun{\var{1}}{\trm{1}}}\defeq \fun{\var{1}}{\Dsyn{\trm{1}}} & 
     \Dsyn{\trm{1}\,\trm{3}}\defeq \Dsyn{ \trm{1}}\,\Dsyn{\trm{3}}\\
    \Dsyn{\tItFrom{ \trm{1}}{\var{1}}{\trm{3}}}\defeq 
 & 
    \Dsyn{\rec{\var{1}}{\trm{1}}} \defeq \rec{\var{1}}{\Dsyn{\trm{1}}}\\
    \quad \tItFrom{\Dsyn{ \trm{1}}}{\var{1}}{\Dsyn{\trm{3}}} 
    \end{array}
    \]
    \hrulefill
    \[
        \begin{array}{lll}
            \Dsyn{\cnst{c}} &\defeq & \tPair{\cnst{c}}{\cnzero   }\\
            \Dsyn{\op(\trm{3}_1,\ldots,\trm{3}_n)}&\defeq~
                               &\pMatch{\Dsyn{\trm{3}_1}}{\var{1}_1}{\var{1}_1'}
                               { \ldots \to\pMatch{\Dsyn{\trm{3}_n}}{\var{1}_n}{\var{1}_n'}
                               {\\
                               &&\letin{ \var{2}}{\op(\var{1}_1,\ldots,\var{1}_n)}{} 
                               \\
                               &&\letin{\var{3}_1}{\partial_1\op(\var{1}_1,\ldots,\var{1}_n)}{\ldots}\letin{\var{3}_n}{\partial_n\op(\var{1}_1,\ldots,\var{1}_n)}{}\\
                               && {\tPair{ \var{2}}{\var{1}_1' *\var{3}_1+\ldots
                               +\var{1}_n' *\var{3}_n}}}}\\
            \Dsyn{\tSign{\trm{3}}}&\defeq & \tSign{(\tFst\Dsyn{\trm{3}})}
        \end{array} 
    \]

==> TEX/d-terms2.tex <==
\[
    \begin{array}{ll}
    \Dsynplain{\tRoll{\trm{1}}} \defeq \tRoll{\Dsyn{\trm{1}}}\qquad &\Dsynplain{\rMatch{\trm{1}}{\var{1}}{\trm{2}}}\defeq 
    \rMatch{\Dsynplain{\trm{1}}}{\var{1}}{\Dsynplain{\trm{2}}} 
    \end{array}
    \]

==> TEX/d-types1.tex <==
\[
\begin{array}{l@{\ }l@{\ }l@{\qquad}l@{\ }l@{\ }l@{\qquad}l@{\ }l@{\ }l}
\Dsyn{\reals} &\defeq& {\reals}\t*{\tangentreals} & \Dsyn{\Init} &\defeq& \Init
& \Dsyn{\ty{1}\t+\ty{2}}&\defeq& \Dsyn{\ty{1}}\t+ \Dsyn{\ty{2}}\\
\Dsyn{\Unit}&\defeq& \Unit &
\Dsyn{\ty{1}\To\ty{2}} &\defeq& \Dsyn{\ty{1}}\To\Dsyn{\ty{2}} &
\Dsyn{{\ty{1}}\t*{\ty{2}}} &\defeq& {\Dsyn{\ty{1}}}\t*{\Dsyn{\ty{2}}}
\end{array}    
\]


==> TEX/d-types2.tex <==
\[
\begin{array}{l@{\ }l@{\ }l@{\qquad}l@{\ }l}
\Dsynplain{\tvar{1}} \defeq {\tvar{1}}\qquad & \Dsynplain{\trec{\tvar{1}}{\ty{1}}} \defeq \trec{\tvar{1}}{\Dsynplain{\ty{1}}}
& \end{array}    
\]


==> TEX/fine-beta-eta1.tex <==
\[
\begin{array}{l@{\ }l@{\ }l@{\ }l@{\ }l@{\ }l}
    \toin{\var{2}}{(\toin{\var{1}}{\trm{1}}{\trm{2}})}{\trm{3}}&\beeq & \toin{\var{1}}{\trm{1}}{(\toin{\var{2}}{\trm{2}}{\trm{3}})}\hspace{-30pt}
    \\
    \toin{\var{1}}{\tReturn\val{1}}{\trm{1}}&\beeq & \subst{\trm{1}}{\sfor{\var{1}}{\val{1}}}
    &
    \\
    %----Values
    \bvMatch{\tInl\val{1}}{\var{1}}{\val{2}}{\var{2}}{\val{3}}&\beeq & \subst{\val{2}}{\sfor{\var{1}}{\val{1}}}&
    \subst{\val{2}}{\sfor{\var{3}}{\val{1}}}&\freeeq{\var{1},\var{2}}&\vMatch{\val{1}}
    {\begin{array}{l}\;\,\, \tInl\var{1}\To\subst{\val{2}}{\sfor{\var{3}}{\tInl\var{1}}}\\ \gor \tInr\var{2}\To\subst{\val{2}}{\sfor{\var{3}}{\tInr\var{2}}}
    \end{array}}
    \\
    \bvMatch{\tInr\val{1}}{\var{1}}{\val{2}}{\var{2}}{\val{3}}&\beeq & \subst{\val{3}}{\sfor{\var{2}}{\val{1}}}
    &\\
    \pMatch{\tPair{\val{1}}{\val{2}}}{\var{1}}{\var{2}}{\val{3}}&\beeq & \subst{\val{3}}{\sfor{\var{1}}{\val{1}},\sfor{\var{2}}{\val{2}}}\;&
    \subst{\val{3}}{\sfor{\var{3}}{\val{1}}}&\freeeq{\var{1},\var{2}}&\pMatch{\val{1}}{\var{1}}{\var{2}}{\subst{\val{3}}{\sfor{\var{3}}{\tPair{\var{1}}{\var{2}}}}} \\
    %----
    \bvMatch{\tInl\val{1}}{\var{1}}{\trm{1}}{\var{2}}{\trm{2}}&\beeq & \subst{\trm{1}}{\sfor{\var{1}}{\val{1}}}&
    \subst{\trm{1}}{\sfor{\var{3}}{\val{1}}}&\freeeq{\var{1},\var{2}}&\vMatch{\val{1}}
    {\begin{array}{l}\;\,\, \tInl\var{1}\To\subst{\trm{1}}{\sfor{\var{3}}{\tInl\var{1}}}\\ \gor \tInr\var{2}\To\subst{\trm{1}}{\sfor{\var{3}}{\tInr\var{2}}}
    \end{array}}
    \\
    \bvMatch{\tInr\val{1}}{\var{1}}{\trm{1}}{\var{2}}{\trm{2}}&\beeq & \subst{\trm{2}}{\sfor{\var{2}}{\val{1}}}
    &\\
    \pMatch{\tPair{\val{1}}{\val{2}}}{\var{1}}{\var{2}}{\trm{1}}&\beeq & \subst{\trm{1}}{\sfor{\var{1}}{\val{1}},\sfor{\var{2}}{\val{2}}}&
    \subst{\trm{1}}{\sfor{\var{3}}{\val{1}}}&\freeeq{\var{1},\var{2}}&\pMatch{\val{1}}{\var{1}}{\var{2}}{\subst{\trm{1}}{\sfor{\var{3}}{\tPair{\var{1}}{\var{2}}}}} \\
    %----
    (\fun{\var{1}}{\trm{1}})\ \val{1} &\beeq &  \subst{\trm{1}}{\sfor{\var{1}}{\val{1}}}&
    \val{1} &\freeeq{\var{1}\phantom{,\var{2}}}& \fun{\var{1}}{\val{1}\, \var{1}}
\end{array}    
\]


==> TEX/fine-d-computations1.tex <==
\[
\begin{array}{l}
    \DsynV{\var{1}} \defeq \var{1}\\
    \DsynV{\nvMatch{\val{1}}}\defeq \nvMatch{\DsynV{\val{1}}}\\
    \DsynV{\tInl\val{1}} \defeq \tInl{\DsynV{\val{1}}}\\
   \DsynV{\tInr\val{1}} \defeq \tInr{\DsynV{\val{1}}} \\
   \DsynV{\vMatch{\val{1}}{\begin{array}{l}\;\;\tInl\var{1}\To\val{2}\\
    \gor \tInr\var{2}\To \val{3}\end{array}}}\defeq
  \vMatch{\DsynV{\val{1}}}{\begin{array}{l}\;\;\tInl\var{1}\To\DsynV{\val{2}}\\
    \gor \tInr\var{2}\To \DsynV{\val{3}}\end{array}}\\ 
   \DsynV{\tUnit}\defeq \tUnit \\
   \DsynV{\tPair{\val{1}}{\val{2}}} \defeq \tPair{\DsynV{\val{1}}}{\DsynV{\val{2}}}\\
   \DsynV{\pMatch{\val{1}}{\var{1}}{\var{2}}{\val{3}}}\defeq \pMatch{\DsynV{\val{1}}}{\var{1}}{\var{2}}{\DsynV{\val{3}}}\\
   \DsynV{\fun {\var{1} }   {\trm{1}}} \defeq \fun{\var{1}}{\DsynC{\trm{1}}}\\
\DsynC{\toin{\var{1}}{\trm{1}}{\trm{2}}}\defeq \toin{\var{1}}{\DsynC{\trm{1}}}{\DsynC{\trm{2}}}\\
\DsynC{\tReturn\val{1}}\defeq \tReturn{\DsynV{\val{1}}}\\
\DsynC{\nvMatch{\val{1}}}\defeq  \nvMatch{\DsynV{\val{1}}} \\
\DsynC{\vMatch{\val{1}}{\begin{array}{l}\;\;\tInl\var{1}\To\trm{1}\\
\gor \tInr\var{2}\To \trm{2}\end{array}}}\defeq \vMatch{\DsynV{\val{1}}}{\begin{array}{l}\;\;\tInl\var{1}\To\DsynC{\trm{1}}\\
\gor \tInr\var{2}\To \DsynC{\trm{2}}\end{array}}\\ 
\DsynC{\pMatch{\val{1}}{\var{1}}{\var{2}}{\trm{1}}}\defeq \pMatch{\DsynV{\val{1}}}{\var{1}}{\var{2}}{\DsynC{\trm{1}}}\\
\DsynC{\val{1}\,\val{2}}\defeq \DsynV{\val{1}}\,\DsynV{\val{2}} \\
\DsynC{\tItFrom{\trm{1}}{\var{1}}{\val{1}}}\defeq \tItFrom{\DsynC{\trm{1}}}{\var{1}}{\DsynV{\val{1}}}\\
\DsynC{\rec{\var{1}}{\trm{1}}}\defeq \rec{\var{1}}{\DsynC{\trm{1}}}
\end{array}
\]
\hrulefill
\[
    \begin{array}{ll}
        \DsynV{\cnst{c}} \defeq &\tPair{\cnst{c}}{\cnst{0}}\\
        \DsynC{\op(\val{1}_1,\ldots,\val{1}_n)}\defeq~
                           &\pMatch{\DsynV{\val{1}_1}}{\var{1}_1}{\var{1}_1'}
                           { \ldots \to\pMatch{\DsynV{\val{1}_n}}{\var{1}_n}{\var{1}_n'}
                           {\\
                           &\toin{\var{2}}{\op(\var{1}_1,\ldots,\var{1}_n)}{} 
                           \\
                           &\toin{\var{3}_1}{\partial_1\op(\var{1}_1,\ldots,\var{1}_n)}{\ldots}\toin{\var{3}_n}{\partial_n\op(\var{1}_1,\ldots,\var{1}_n)}{}\\
                           &\tReturn{\tPair{\var{2}}{\var{1}_1' *\var{3}_1+\ldots
                           +\var{1}_n' *\var{3}_n}}}}
                           \\
                           \DsynC{\tSign{\val{1}}}\defeq &\tSign{(\tFst\DsynV{\val{1}})}
    \end{array} 
\]

==> TEX/fine-type-system.tex <==
\[
\begin{array}{c}
	\inferrule{
		~
	}{
		\Ginfv {\var{1}}{\ty{1}}
	}((\var{1} : \ty{1}) \in \ctx) \quad
	\inferrule{\Ginfc {\trm{1}}{\ty{1}}\quad \Ginfc[,\var{1}:{\ty{1}}]{\trm{2}}{\ty{2}}}
	{\Ginfc {\toin{\var{1}}{\trm{1}}{\trm{2}}}{\ty{2}}}\quad
	\inferrule{\Ginfv {\val{1}}{\ty{1}}}{\Ginfc {\tReturn\val{1}}{\ty{1}}}\quad 
	\inferrule{ ~}{\Ginfv {\cnst{c}}\reals}(c\in\RR)\\ \\
	\inferrule{
		\Ginfv {\val{1}_1} \reals\quad\cdots \quad  \Ginfv {\val{1}_n} \reals
	}{
		\Ginfc {\op(\val{1}_1,\ldots,\val{1}_n)}\reals
	}(\op\in\Op_n)\quad
	\inferrule{\Ginfv{\val{1}}\Init}{\Ginfv {\nvMatch{\val{1}}}{\ty{1}}}\quad 
	\inferrule{\Ginfv{\val{1}}\Init}{\Ginfc {\nvMatch{\val{1}}}{\ty{1}}}
	\\\\ 
	\inferrule{\Ginfv {\val{1}} {\ty{1}}}
	{\Ginfv{\tInl\val{1}}{\ty{1}\t+\ty{2}}}
	\quad
	\inferrule{\Ginfv {\val{1}} {\ty{2}}}
	{\Ginfv{\tInr\val{1}}{\ty{1}\t+\ty{2}}}\quad
	\inferrule{\Ginfv{\val{1}}{\ty{2}\t+\ty{3}}\quad
		\Ginfv[,\var{1}:{\ty{2}}]{\val{2}}{\ty{1}}\quad 
		\Ginfv[,{\var{2}}:{\ty{3}}]{\val{3}}{\ty{1}}
	}{\Ginfv{\bvMatch{\val{1}}{\var{1}}{\val{2}}{\var{2}}{\val{3}}}{\ty{1}}}
	\\\\ 
	\inferrule{\Ginfv{\val{1}}{\ty{2}\t+\ty{3}}\quad
		\Ginfc[,\var{1}:{\ty{2}}]{\trm{1}}{\ty{1}}\quad 
		\Ginfc[,{\var{2}}:{\ty{3}}]{\trm{2}}{\ty{1}}
	}{\Ginfc{\bvMatch{\val{1}}{\var{1}}{\trm{1}}{\var{2}}{\trm{2}}}{\ty{1}}}
	\quad 
	\inferrule{~}{\Ginfv \tUnit \Unit}\quad
	\inferrule{\Ginfv {\val{1}}{ \ty{1}}\quad \Ginfv {\val{2}} {\ty{2}}}
	{\Ginfv {\tPair{\val{1}}{\val{2}}} {\ty{1}\t*\ty{2}}}
	\\\\ 
	\inferrule{\Ginfv {\val{1}}{\ty{2}\t*\ty{3}}\quad 
		\Ginfv[{,\var{1}:\ty{2},\var{2}:\ty{3}}] {\val{2}}{\ty{1}}}{\Ginfv{\pMatch{\val{1}}{\var{1}}{\var{2}}{\val{2}}}{\ty{1}}}
	\quad \!
	\inferrule{\Ginfv {\val{1}}{\ty{2}\t*\ty{3}}\quad 
		\Ginfc[{,\var{1}:\ty{2},\var{2}:\ty{3}}] {\trm{1}}{\ty{1}}}{\Ginfc{\pMatch{\val{1}}{\var{1}}{\var{2}}{\trm{1}}}{\ty{1}}}
	\quad \!
	\inferrule{\Ginfc[,\var{1}:{\ty{2}}]{\trm{1}}{\ty{1}}}{\Ginfv{\fun{\var{1}}{\trm{1}}}{\ty{2}\To\ty{1}}} 
	\\ \\ 
	\inferrule{\Ginfv {\val{1}} {\ty{2}\To\ty{1}}
		\quad\Ginfv {\val{2}}{\ty{2}} 
	}{\Ginfc {\val{1}\,\val{2}}{\ty{1}}}\quad 
	\inferrule{\Ginfc[,\var{1}:{\ty{2}}] {\trm{1}}{\ty{2}\t+\ty{1}}
		\quad \Ginfv {\val{1}} {\ty{2}} }{\Ginfc {\tItFrom{\trm{1}}{\var{1}}{\val{1}}}{\ty{1}}}
	\\\\
	\inferrule{ \Ginfv[,\var{1}:\ty{1}]{\val{1}}{\ty{1}}}
	{\Ginfv{\rec{\var{1}}{\val{1}}}{\ty{1}}}(\ty{1}=\ty{2}\To\ty{3})
	\quad
	\inferrule{\Ginfv {\val{1}} \reals}{\Ginfc {\tSign\val{1}} {\Unit\t+ \Unit}
	}
\end{array}
\]


==> TEX/type-system-reverse.tex <==
\[
  \begin{array}{c} 
\inferrule{\left( i\in\NN ^\ast\right)   }
{\DGinf{\cncanoni{i} }{\tangentreals }}
\qquad
\inferrule{~}
{\DGinf{\cnzero}{\tangentreals }}
\qquad
\inferrule{\DGinf{\trm{1}}{\tangentreals }\quad \DGinf{\trm{2}}{\tangentreals }}
{\DGinf{\trm{1} + \trm{2}}{\tangentreals }}
\\
\\
\inferrule{\DGinf{\trm{1}}{\tangentreals }\quad 
\DGinf{\trm{2}}{\reals}}
{\DGinf{\trm{1}\ast\trm{2} }{\tangentreals }}
\qquad
\inferrule{\left( i\in\NN ^\ast \right)\quad \DGinf{\trm{1}}{\tangentreals }}
{\DGinf{\tangentprojection{i}{\trm{1}} }{ \targetreals ^i }}
\end{array}
\]


==> TEX/type-system-termrecursion-iteration.tex <==
\[
  \begin{array}{c}
  \inferrule{\DGinf[,\var{1}:{\ty{2}}] {\trm{1}}{\ty{2}\t+\ty{1}}
   \quad \DGinf {\trm{3}} {\ty{2}} }{\DGinf {\tItFrom{\trm{1}}{\var{1}}{\trm{3}}}{\ty{1}}}
   \quad
   \inferrule{ \DGinf[,\var{1}:\ty{1}]{\trm{1}}{\ty{1}}}
   {\DGinf{\rec{\var{1}}{\trm{1}}}{\ty{1}}}(\ty{1}=\ty{2}\To\ty{3})
\end{array}
\]


==> TEX/type-system.tex <==
\[
  \begin{array}{c}
\inferrule{
  ((\var{1} : \ty{1}) \in \ctx)
}{
  \DGinf {\var{1}}{\ty{1}}    
}
\quad
\inferrule{
  \DGinf{\trm{1}}{\ty{2}}\quad
  \DGinf[,\var{1}:\ty{2}]{\trm{2}}{\ty{1}}
}{
  \DGinf{\letin{\var{1}}{\trm{1}}{\trm{2}}}{\ty{1}}
}
\quad 
\inferrule{ (c\in\RRsyntax)}{\DGinf {\cnst{c}}\reals}\\ \\
   \inferrule{
     \set{\DGinf {\trm{1}_i} \reals}_{i=1}^n\quad (\op\in\Op_n)
   }{
     \DGinf {\op(\trm{1}_1,\ldots,\trm{1}_n)}\reals
   }
\quad 
\inferrule{\DGinf{\trm{1}}\Init}{\DGinf {\nvMatch{\trm{1}}}{\ty{1}}}\quad 
   \quad
   \inferrule{\DGinf {\trm{1}} {\ty{1}}}
   {\DGinf{\tInl\trm{1}}\ty{1}\t+\ty{2}}
   \\\\
   \inferrule{\DGinf {\trm{1}} {\ty{1}}}
   {\DGinf{\tInr\trm{1}}\ty{1}\t+\ty{2}}
   \quad
   \inferrule{\DGinf{\trm{3}}{\ty{2}\t+\ty{3}}\quad
   \DGinf[,\var{1}:\ty{2}]{\trm{1}}{\ty{1}}\quad 
   \DGinf[,{\var{2}}:\ty{3}]{\trm{2}}{\ty{1}}
   }{\DGinf{\bvMatch{\trm{3}}{\var{1}}{\trm{1}}{\var{2}}{\trm{2}}}{\ty{1}}}
   \quad 
   \inferrule{~}{\DGinf \tUnit \Unit}\\ \\ 
   \inferrule{\DGinf {\trm{1}} {\ty{1}}\quad \DGinf {\trm{2}} {\ty{2}}}
   {\DGinf {\tPair{\trm{1}}{\trm{2}}} {\ty{1}\t*\ty{2}}}
   \quad 
   \inferrule{
   \DGinf {\trm{3}}{\ty{2}\t*\ty{3}}\quad 
   \DGinf[{,\var{1}:\ty{2},\var{2}:\ty{3}}] {\trm{1}}{\ty{1}}}{\DGinf{\pMatch{\trm{3}}{\var{1}}{\var{2}}{\trm{1}}}{\ty{1}}}
   \quad 
   \inferrule{\DGinf[,\var{1}:{\ty{2}}]{\trm{1}}{\ty{1}}}{\DGinf{\fun{\var{1}}{\trm{1}}}{\ty{2}\To\ty{1}}} \\ \\ 
   \inferrule{\DGinf {\trm{1}} {\ty{2}\To\ty{1}}
   \quad\DGinf {\trm{2}}{\ty{2}} 
   }{\DGinf {\trm{1}\,\trm{2}}{\ty{1}}}
   \quad 
   \inferrule{\DGinf {\trm{3}} \reals}{\DGinf {\tSign\trm{3}} {\Unit\t+ \Unit}
   }
\end{array}
\]


==> TEX/type-system2.tex <==
\[
  \begin{array}{c}
\inferrule{
  \Delta\mid\Ginf{\trm{1}}{\subst{\ty{2}}{\sfor{\tvar{1}}{\trec{\tvar{1}}{\ty{2}}}}}
}{
  \Delta\mid\Ginf {\tRoll{\trm{1}}}{\trec{\tvar{1}}{\ty{2}}}    
}\qquad \qquad \qquad 
\inferrule{
  \Delta\mid\Ginf{\trm{1}}{\trec{\tvar{1}}{\ty{2}}}
\quad 
\Delta\mid\Ginf[,\var{1}:\subst{\ty{2}}{\sfor{\tvar{1}}{\trec{\tvar{1}}{\ty{2}}}}]{\trm{2}}{\ty{1}}
}
{
  \Delta\mid\Ginf{\rMatch{\trm{1}}{\var{1}}{\trm{2}}}{\ty{1}}}
\end{array}
\]

